Lagrangian fillings for Legendrian links of affine type

We prove that there are at least as many exact embedded Lagrangian fillings as seeds for Legendrian links of affine type $\tilde{\mathsf{D}} \tilde{\mathsf{E}}$. We also provide as many Lagrangian fillings with certain symmetries as seeds of type $\tilde{\mathsf{B}}_n$, $\tilde{\mathsf{F}}_4$, $\tilde{\mathsf{G}}_2$, and $\mathsf{E}_6^{(2)}$. These families are the first known Legendrian links with infinitely many fillings that exhaust all seeds in the corresponding cluster structures. Furthermore, we show that Legendrian realization of Coxeter mutation of type $\tilde{\mathsf{D}}$ corresponds to the Legendrian loop considered by Casals and Ng.

==> (inline-0) <==
\begin{tikzpicture}
\begin{scope}
\draw[thick] \boundellipse{0,1}{1.25}{0.25};

\draw[red, thick] (-1.25,0)--(0,0);
\draw[red, thick] (0,0)--(1.25,1/3);
\draw[red, thick] (0,0)--(1/2,-1/3);
\draw[thick,red,dashed,fill=red] (0,0) circle (0.05);

\draw[thick] (-1.25,0) to[out=25,in=175] (1.25,1/3);
\draw[dotted, thick] (-1.25,0) to[out=10,in=190] (1.25,1/3);

\draw[thick] (-1.25,0) to[out=-25,in=180] (1/2,-1/3);
\draw[thick] (-1.25,0) to[out=-10,in=160] (1/2,-1/3);

\draw[dotted,thick] (1/2,-1/3) to[out=80,in=220] (1.25,1/3);
\draw[thick] (1/2,-1/3) to[out=30,in=250] (1.25,1/3);

\draw[thick] \boundellipse{0,-1}{1.25}{0.25};
\draw[thick] \boundellipse{0,-2}{1.25}{0.25};
\draw[red, thick] (-5/4,-2)--(0,-2);
\draw[red, thick] (0,-2)--(0.90,-1.825);
\draw[red, thick] (0,-2)--(1/2,-2.225);

\draw[thick,red,fill=red] (0,-2) circle (0.05);
\draw[thick, ->] (0,-1.35)--(0,-1.9);

\node at (-1.5,1){\tiny $4$};
%\node at (0,2/3){\tiny $\vdots$};
\node at (-1.5,1/3){\tiny $3$};
\node at (-1.5,-1/3){\tiny $2$};
%\node at (0,-0.45){\tiny $\vdots$};
\node at (-1.5,-1){\tiny $1$};

\end{scope}

\begin{scope}[xshift=3.5cm,decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[thick] (0,0) circle (1cm);
\draw[thick, red, dashed, fill=red, opacity=0.5] (0,0) circle (2pt) -- (60:1) (0,0) -- (-60:1) (0,0) -- (180:1);
\draw[postaction={decorate}] (170:1) -- (-0.5,0);
\draw[postaction={decorate}] (160:1) -- (0,0);
\draw[postaction={decorate}] (140:1) -- (60:0.5);
\draw[postaction={decorate}] (-170:1) -- (-0.5,0);
\draw[postaction={decorate}] (-160:1) -- (0,0);
\draw[postaction={decorate}] (-140:1) -- (-60:0.5);
\draw[postaction={decorate}] (60:0.5) -- (25:1);
\draw[postaction={decorate}] (-60:0.5) -- (-25:1);
\draw[postaction={decorate}] (0,0) -- (1,0);
\node at (0,-1.5) {$\nabla h_{12}$, $\nabla h_{34}$};
\end{scope}

\begin{scope}[xshift=7cm,decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[thick] (0,0) circle (1cm);
\draw[thick, red, fill=red, dashed, opacity=0.5] (0,0) circle (2pt) -- (60:1) (0,0) -- (-60:1) (0,0) -- (180:1);
\draw[postaction={decorate}] (25:1) -- (60:0.5);
\draw[postaction={decorate}] (-25:1) -- (-60:0.5);
\draw[postaction={decorate}] (1,0) -- (0,0);
\draw[postaction={decorate}] (60:0.5) -- (-0.5,0);
\draw[postaction={decorate}] (-60:0.5) -- (-0.5,0);
\draw[postaction={decorate}] (60:1) -- (-1,0);
\draw[postaction={decorate}] (-60:1) -- (-1,0);
\draw[postaction={decorate}] (90:1) -- (150:1);
\draw[postaction={decorate}] (-90:1) -- (-150:1);
\node at (0,-1.5) {$\nabla h_{12}, \nabla h_{34}$};
\end{scope}

\begin{scope}[xshift=10.5cm,decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[thick] (0,0) circle (1cm);
\draw[thick, red, fill=red] (0,0) circle (2pt) -- (60:1) (0,0) -- (-60:1) (0,0) -- (180:1);
\begin{scope}
\draw[postaction={decorate}] (0,0) -- (1,0);
\draw[postaction={decorate}] (60:0.5) to[out=-30,in=180] (15:1);
\draw[postaction={decorate}] (-60:0.5) to[out=30,in=180] (-15:1);
\end{scope}
\begin{scope}[rotate=120]
\draw[postaction={decorate}] (0,0) -- (1,0);
\draw[postaction={decorate}] (60:0.5) to[out=-30,in=180] (15:1);
\draw[postaction={decorate}] (-60:0.5) to[out=30,in=180] (-15:1);
\end{scope}
\begin{scope}[rotate=240]
\draw[postaction={decorate}] (0,0) -- (1,0);
\draw[postaction={decorate}] (60:0.5) to[out=-30,in=180] (15:1);
\draw[postaction={decorate}] (-60:0.5) to[out=30,in=180] (-15:1);
\end{scope}
\node at (0,-1.5) {$\nabla h_{23}$};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}
\draw[thick] \boundellipse{0,1}{1.25}{0.25};

\begin{scope}[yshift=-0.5cm,yscale=2]
\draw[red, thick] (0,0)--(1,0) (-5/4,3/12)--(0,0) (-3/4,1/3)--(0,0);

\draw[blue, thick] (-1,0)--(0,0) (0,0)--(5/4,-3/12) (0,0)--(3/4,-1/3);

\draw[thick] (-3/4,1/3)--(5/4,1/3);
\draw[thick] (5/4,1/3)--(3/4,-1/3);
\draw[thick] (3/4,-1/3)--(-5/4,-1/3);
\draw[thick] (-5/4,-1/3)--(-3/4,1/3);
\draw[thick] (-5/4,3/12)--(3/4,3/12);
\draw[thick] (3/4,3/12)--(5/4,-3/12);
\draw[thick] (5/4,-3/12)--(-3/4,-3/12);
\draw[thick] (-3/4,-3/12)--(-5/4,3/12);

\draw[thick] (-5/4,3/12)--(-3/4,1/3);
\draw[thick] (-3/4,1/3)--(5/4,-3/12);
\draw[thick] (5/4,-3/12)--(3/4,-1/3);
\draw[thick] (3/4,-1/3)--(-5/4,3/12);
\end{scope}
\draw[thick,black,fill=white] (0,-0.5) circle (2pt);

\begin{scope}[yshift=-1cm]
\draw[thick] \boundellipse{0,-1}{1.25}{0.25};
\draw[blue, thick] (-5/4,-1)--(0,-1) (0,-1)--(0.90,-0.825) (0,-1)--(1/2,-1.225);

\draw[red, thick] (5/4,-1)--(0,-1) (0,-1)--(-0.90,-1.175) (0,-1)--(-1/2,-0.775);
\draw[thick,black,fill=white] (0,-1) circle (2pt);

\draw[thick, ->] (0,-0.35)--(0,-0.9);
\end{scope}

\node at (-1.5,1){\tiny $4$};
\node at (-1.5,0){\tiny $3$};
\node at (-1.5,-0.5){\tiny $2$};
\node at (-1.5,-1){\tiny $1$};
\end{scope}

\begin{scope}[xshift=3cm,decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[thick] (0,0) circle (1cm);
\draw[thick, blue] (0,0)-- (60:1) (0,0)--(180:1) (0,0)--(-60:1);
\draw[thick, red, dashed, opacity=0.5] (0,0)-- (1,0) (0,0)--(120:1) (0,0)--(-120:1);
\draw[thick,black,fill=white] (0,0) circle (2pt);
\begin{scope}
\draw[postaction={decorate}] (60:0.25) to (0:0.5);
\draw[postaction={decorate}] (-60:0.25) to (0:0.5);
\draw[postaction={decorate}] (60:0.5) to (0:1);
\draw[postaction={decorate}] (-60:0.5) to (0:1);
\draw[postaction={decorate}] (60:0.75) to (20:1);
\draw[postaction={decorate}] (-60:0.75) to (-20:1);
\end{scope}
\begin{scope}[rotate=120]
\draw[postaction={decorate}] (60:0.25) to (0:0.5);
\draw[postaction={decorate}] (-60:0.25) to (0:0.5);
\draw[postaction={decorate}] (60:0.5) to (0:1);
\draw[postaction={decorate}] (-60:0.5) to (0:1);
\draw[postaction={decorate}] (60:0.75) to (20:1);
\draw[postaction={decorate}] (-60:0.75) to (-20:1);
\end{scope}
\begin{scope}[rotate=240]
\draw[postaction={decorate}] (60:0.25) to (0:0.5);
\draw[postaction={decorate}] (-60:0.25) to (0:0.5);
\draw[postaction={decorate}] (60:0.5) to (0:1);
\draw[postaction={decorate}] (-60:0.5) to (0:1);
\draw[postaction={decorate}] (60:0.75) to (20:1);
\draw[postaction={decorate}] (-60:0.75) to (-20:1);
\end{scope}
\node at (0,-1.5) {$\nabla h_{12}$};
\end{scope}

\begin{scope}[xshift=5.5cm,decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[thick] (0,0) circle (1cm);
\draw[thick, blue, dashed, opacity=0.5] (0,0)-- (60:1) (0,0)--(180:1) (0,0)--(-60:1);
\draw[thick, red] (0,0)-- (1,0) (0,0)--(120:1) (0,0)--(-120:1);
\draw[thick,black,fill=white] (0,0) circle (2pt);
\begin{scope}[rotate=60]
\draw[postaction={decorate}] (60:0.25) to (0:0.5);
\draw[postaction={decorate}] (-60:0.25) to (0:0.5);
\draw[postaction={decorate}] (60:0.5) to (0:1);
\draw[postaction={decorate}] (-60:0.5) to (0:1);
\draw[postaction={decorate}] (60:0.75) to (20:1);
\draw[postaction={decorate}] (-60:0.75) to (-20:1);
\end{scope}
\begin{scope}[rotate=180]
\draw[postaction={decorate}] (60:0.25) to (0:0.5);
\draw[postaction={decorate}] (-60:0.25) to (0:0.5);
\draw[postaction={decorate}] (60:0.5) to (0:1);
\draw[postaction={decorate}] (-60:0.5) to (0:1);
\draw[postaction={decorate}] (60:0.75) to (20:1);
\draw[postaction={decorate}] (-60:0.75) to (-20:1);
\end{scope}
\begin{scope}[rotate=300]
\draw[postaction={decorate}] (60:0.25) to (0:0.5);
\draw[postaction={decorate}] (-60:0.25) to (0:0.5);
\draw[postaction={decorate}] (60:0.5) to (0:1);
\draw[postaction={decorate}] (-60:0.5) to (0:1);
\draw[postaction={decorate}] (60:0.75) to (20:1);
\draw[postaction={decorate}] (-60:0.75) to (-20:1);
\end{scope}
\node at (0,-1.5) {$\nabla h_{23}$};
\end{scope}

\begin{scope}[xshift=8cm,decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[xscale=-1]
\draw[thick] (0,0) circle (1cm);
\draw[thick, red, dashed, fill=red, opacity=0.5] (0,0) circle (2pt) -- (60:1) (0,0) -- (-60:1) (0,0) -- (180:1);
\draw[postaction={decorate}] (170:1) -- (-0.5,0);
\draw[postaction={decorate}] (160:1) -- (0,0);
\draw[postaction={decorate}] (140:1) -- (60:0.5);
\draw[postaction={decorate}] (-170:1) -- (-0.5,0);
\draw[postaction={decorate}] (-160:1) -- (0,0);
\draw[postaction={decorate}] (-140:1) -- (-60:0.5);
\draw[postaction={decorate}] (60:0.5) -- (25:1);
\draw[postaction={decorate}] (-60:0.5) -- (-25:1);
\draw[postaction={decorate}] (0,0) -- (1,0);
\end{scope}
\node at (0,-1.5) {$\nabla h_{34}$};
\end{scope}

\begin{scope}[xshift=10.5cm,decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[rotate=180]
\draw[thick] (0,0) circle (1cm);
\draw[thick, red, fill=red, dashed, opacity=0.5] (0,0) circle (2pt) -- (60:1) (0,0) -- (-60:1) (0,0) -- (180:1);
\draw[postaction={decorate}] (25:1) -- (60:0.5);
\draw[postaction={decorate}] (-25:1) -- (-60:0.5);
\draw[postaction={decorate}] (1,0) -- (0,0);
\draw[postaction={decorate}] (60:0.5) -- (-0.5,0);
\draw[postaction={decorate}] (-60:0.5) -- (-0.5,0);
\draw[postaction={decorate}] (60:1) -- (-1,0);
\draw[postaction={decorate}] (-60:1) -- (-1,0);
\draw[postaction={decorate}] (90:1) -- (150:1);
\draw[postaction={decorate}] (-90:1) -- (-150:1);
\end{scope}
\node at (0,-1.5) {$\nabla h_{34}$};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[thick] (0,0) circle (1cm);
\draw[red, thick, dashed, opacity=0.5] (-1,0)--(1,0);
%\draw[postaction={decorate}] (15:1) -- (0.8,0);
\draw[postaction={decorate}] (30:1) -- (0.5,0);
%\draw[postaction={decorate}] (45:1) -- (0.2,0);
\draw[postaction={decorate}] (60:1) -- (-0.1,0);
\draw[postaction={decorate}] (90:1) -- (-0.6,0);
\draw[postaction={decorate}] (120:1) -- (-1,0);
\draw[postaction={decorate}] (60:1) -- (-0.1,0);
%\draw[postaction={decorate}] (-15:1) -- (0.8,0);
\draw[postaction={decorate}] (-30:1) -- (0.5,0);
%\draw[postaction={decorate}] (-45:1) -- (0.2,0);
\draw[postaction={decorate}] (-60:1) -- (-0.1,0);
\draw[postaction={decorate}] (-90:1) -- (-0.6,0);
\draw[postaction={decorate}] (-120:1) -- (-1,0);
\end{scope}

\begin{scope}[yshift=-2.5cm, decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[thick] (0,0) circle (1cm);
\draw[red, thick, dashed, opacity=0.5,postaction={decorate}] (1,0)--(-1,0);
\end{scope}

\begin{scope}[xshift=2.5cm,decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[thick] (0,0) circle (1cm);
\draw[thick, red, dashed, fill=red, opacity=0.5] (0,0) circle (2pt) -- (60:1) (0,0) -- (-60:1) (0,0) -- (180:1);
\draw[postaction={decorate}] (170:1) -- (-0.5,0);
\draw[postaction={decorate}] (160:1) -- (0,0);
\draw[postaction={decorate}] (140:1) -- (60:0.5);
\draw[postaction={decorate}] (-170:1) -- (-0.5,0);
\draw[postaction={decorate}] (-160:1) -- (0,0);
\draw[postaction={decorate}] (-140:1) -- (-60:0.5);
\draw[postaction={decorate}] (60:0.5) -- (25:1);
\draw[postaction={decorate}] (-60:0.5) -- (-25:1);
\draw[postaction={decorate}] (0,0) -- (1,0);
\end{scope}

\begin{scope}[xshift=2.5cm,yshift=-2.5cm,decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[thick] (0,0) circle (1cm);
\draw[thick, red, dashed, fill=red, opacity=0.5] (0,0) -- (60:1);
\draw[thick, red, dashed, opacity=0.5] (0,0) -- (-60:1);
\draw[thick, red, dashed, opacity=0.5,postaction={decorate}] (180:1) -- (0,0);
\draw[thick, red, fill=red, opacity=0.5] (0,0) circle (2pt); 
\end{scope}

\begin{scope}[xshift=5cm,decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[thick] (0,0) circle (1cm);
\draw[thick, red, fill=red, dashed, opacity=0.5] (0,0) circle (2pt) -- (60:1) (0,0) -- (-60:1) (0,0) -- (180:1);
\draw[postaction={decorate}] (25:1) -- (60:0.5);
\draw[postaction={decorate}] (-25:1) -- (-60:0.5);
\draw[postaction={decorate}] (1,0) -- (0,0);
\draw[postaction={decorate}] (60:0.5) -- (-0.5,0);
\draw[postaction={decorate}] (-60:0.5) -- (-0.5,0);
\draw[postaction={decorate}] (60:1) -- (-1,0);
\draw[postaction={decorate}] (-60:1) -- (-1,0);
\draw[postaction={decorate}] (90:1) -- (150:1);
\draw[postaction={decorate}] (-90:1) -- (-150:1);
\end{scope}

\begin{scope}[xshift=5cm,yshift=-2.5cm,decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[thick] (0,0) circle (1cm);
\draw[thick, red, dashed, opacity=0.5] (60:1) -- (0,0) ;
\draw[thick, red, dashed, opacity=0.5] (-60:1) -- (0,0) ;
\draw[thick, red, dashed, opacity=0.5,postaction={decorate}] (0,0) -- (180:1);
\draw[thick, red, fill=red, opacity=0.5] (0,0) circle (2pt); 
\end{scope}

\begin{scope}[xshift=7.5cm,decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[thick] (0,0) circle (1cm);
\draw[thick, blue] (0,0)-- (60:1) (0,0)--(180:1) (0,0)--(-60:1);
\draw[thick, red, dashed, opacity=0.5] (0,0)-- (1,0) (0,0)--(120:1) (0,0)--(-120:1);
\draw[thick,black,fill=white] (0,0) circle (2pt);
\begin{scope}
\draw[postaction={decorate}] (60:0.25) to (0:0.5);
\draw[postaction={decorate}] (-60:0.25) to (0:0.5);
\draw[postaction={decorate}] (60:0.5) to (0:1);
\draw[postaction={decorate}] (-60:0.5) to (0:1);
\draw[postaction={decorate}] (60:0.75) to (20:1);
\draw[postaction={decorate}] (-60:0.75) to (-20:1);
\end{scope}
\begin{scope}[rotate=120]
\draw[postaction={decorate}] (60:0.25) to (0:0.5);
\draw[postaction={decorate}] (-60:0.25) to (0:0.5);
\draw[postaction={decorate}] (60:0.5) to (0:1);
\draw[postaction={decorate}] (-60:0.5) to (0:1);
\draw[postaction={decorate}] (60:0.75) to (20:1);
\draw[postaction={decorate}] (-60:0.75) to (-20:1);
\end{scope}
\begin{scope}[rotate=240]
\draw[postaction={decorate}] (60:0.25) to (0:0.5);
\draw[postaction={decorate}] (-60:0.25) to (0:0.5);
\draw[postaction={decorate}] (60:0.5) to (0:1);
\draw[postaction={decorate}] (-60:0.5) to (0:1);
\draw[postaction={decorate}] (60:0.75) to (20:1);
\draw[postaction={decorate}] (-60:0.75) to (-20:1);
\end{scope}
\end{scope}

\begin{scope}[xshift=7.5cm,yshift=-2.5cm,decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[thick] (0,0) circle (1cm);
\draw[thick, blue] (0,0)-- (60:1) (0,0)--(180:1) (0,0)--(-60:1);
\draw[thick, red, dashed, opacity=0.5,postaction={decorate}] (0,0)-- (1,0) ;
\draw[thick, red, dashed, opacity=0.5,postaction={decorate}] (0,0)--(120:1);
\draw[thick, red, dashed, opacity=0.5,postaction={decorate}] (0,0)--(-120:1);
\draw[thick,black,fill=white] (0,0) circle (2pt);
\end{scope}

\begin{scope}[xshift=10cm,decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[thick] (0,0) circle (1cm);
\draw[thick, blue, dashed, opacity=0.5] (0,0)-- (60:1) (0,0)--(180:1) (0,0)--(-60:1);
\draw[thick, red] (0,0)-- (1,0) (0,0)--(120:1) (0,0)--(-120:1);
\draw[thick,black,fill=white] (0,0) circle (2pt);
\begin{scope}[rotate=60]
\draw[postaction={decorate}] (60:0.25) to (0:0.5);
\draw[postaction={decorate}] (-60:0.25) to (0:0.5);
\draw[postaction={decorate}] (60:0.5) to (0:1);
\draw[postaction={decorate}] (-60:0.5) to (0:1);
\draw[postaction={decorate}] (60:0.75) to (20:1);
\draw[postaction={decorate}] (-60:0.75) to (-20:1);
\end{scope}
\begin{scope}[rotate=180]
\draw[postaction={decorate}] (60:0.25) to (0:0.5);
\draw[postaction={decorate}] (-60:0.25) to (0:0.5);
\draw[postaction={decorate}] (60:0.5) to (0:1);
\draw[postaction={decorate}] (-60:0.5) to (0:1);
\draw[postaction={decorate}] (60:0.75) to (20:1);
\draw[postaction={decorate}] (-60:0.75) to (-20:1);
\end{scope}
\begin{scope}[rotate=300]
\draw[postaction={decorate}] (60:0.25) to (0:0.5);
\draw[postaction={decorate}] (-60:0.25) to (0:0.5);
\draw[postaction={decorate}] (60:0.5) to (0:1);
\draw[postaction={decorate}] (-60:0.5) to (0:1);
\draw[postaction={decorate}] (60:0.75) to (20:1);
\draw[postaction={decorate}] (-60:0.75) to (-20:1);
\end{scope}
\end{scope}

\begin{scope}[xshift=10cm,yshift=-2.5cm,decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[thick] (0,0) circle (1cm);
\draw[thick, blue, dashed, opacity=0.5, postaction={decorate}] (0,0)-- (60:1);
\draw[thick, blue, dashed, opacity=0.5, postaction={decorate}] (0,0)--(180:1);
\draw[thick, blue, dashed, opacity=0.5, postaction={decorate}] (0,0)--(-60:1);
\draw[thick, red] (0,0)-- (1,0) (0,0)--(120:1) (0,0)--(-120:1);
\draw[thick,black,fill=white] (0,0) circle (2pt);
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,scale=0.6,decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[xshift=-3.5cm]
\draw[blue, rounded corners,thick] (-1.75, 3) -- (-1.75, 2) -- (-1.25,2) -- (-1.25, 3);
\draw[thick, red, dashed, opacity=0.5](-1,1) -- (0,0);
\draw[thick,red, dashed, opacity=0.5](0,0) -- (1,0);
\draw[thick, red, dashed, opacity=0.5,postaction={decorate}](0,0) -- (-1,-1);
\draw[thick, red, dashed, opacity=0.5,postaction={decorate}](-1,3) -- (-1,1);
\draw[thick, red, dashed, opacity=0.5](-1,1) -- (-2,1);
\draw[thick, red, dashed, opacity=0.5,postaction={decorate}](-2,1) -- (-3,1);
\draw[thick, red, dashed, opacity=0.5](-2,1) -- (-2,3);
\draw[thick, red, dashed, opacity=0.5](-1,-1) -- (-3,-1);
\draw[thick, red, dashed, opacity=0.5](-1,-1) -- (-1,-2);
\draw[thick, red, dashed, opacity=0.5](-1,-2) -- (-1,-3);
\draw[thick, red, dashed, opacity=0.5,postaction={decorate}](-1,-2) -- (-3,-2);
\draw[thick, red, dashed, opacity=0.5](2,0) -- (1,0);
\draw[thick, red, dashed, opacity=0.5,postaction={decorate}](1,0) -- (1,-3);
\draw[thick, red, dashed, opacity=0.5,postaction={decorate}](2,3) -- (2,0);
\draw[thick, red, dashed, opacity=0.5](3,0) -- (2,0);
\draw[thick, red, dashed, opacity=0.5](3,0) -- (3,-3);
\draw[red, thick, fill, opacity=0.5] (-1,1) circle (2pt) (-1,-1) circle (2pt) (-2,1) circle (2pt) (-1,-2) circle (2pt) (5,1) circle (2pt) (5,2) circle (2pt) (5,-1) circle (2pt) (6,-1) circle (2pt);
\draw[thick, fill=white] (0,0) circle (2pt);
\draw[double](-1.25, 3) -- (-2,3) to[out=180,in=90] (-3,2) --(-3,-2) to[out=-90,in=180] (-2, -3) -- (6,-3) to[out=0,in=-90] (7,-2) -- (7,2) to[out=90,in=0] (6,3)-- (4,3);
\draw[thick, dotted] (-1.25,3) -- (4,3);
\end{scope}

\begin{scope}[xshift=.5cm,rotate=180]
\draw[blue, thick] (0,3) -- (0,-3) (0,0) -- (-3,0);
\draw[thick, red, dashed, opacity=0.5,postaction={decorate}](0,0)-- (-1,1);
\draw[thick,red, dashed, opacity=0.5,postaction={decorate}](0,0) -- (1,0);
\draw[thick, red, dashed, opacity=0.5,postaction={decorate}](0,0) -- (-1,-1);
\draw[thick, red, dashed, opacity=0.5](-1,1) -- (-1,3);
\draw[thick, red, dashed, opacity=0.5](-1,1) -- (-2,1);
\draw[thick, red, dashed, opacity=0.5](-2,1) -- (-3,1);
\draw[thick, red, dashed, opacity=0.5,postaction={decorate}](-2,1) -- (-2,3);
\draw[thick, red, dashed, opacity=0.5](-1,-1) -- (-3,-1);
\draw[thick, red, dashed, opacity=0.5](-1,-1) -- (-1,-2);
\draw[thick, red, dashed, opacity=0.5](-1,-2) -- (-1,-3);
\draw[thick, red, dashed, opacity=0.5,postaction={decorate}](-1,-2) -- (-3,-2);
\draw[thick, fill=white] (0,0) circle (2pt);
\end{scope}

\begin{scope}[xshift=0.5cm]
\draw[red, thick, fill, opacity=0.5] (-3,0) circle (2pt) (-2,0) circle (2pt)  (-1,0) circle (2pt);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,scale=0.6, decoration={markings, mark=at position 0.5 with {\arrow{>}}}]

\begin{scope}[xshift=-3.5cm]
\draw[blue,dashed,thick, rounded corners, opacity=0.5] (-1.25, 3) -- (-1.25, 2) -- (-1.75,2) -- (-1.75, 3);
\draw[green,dashed, thick,postaction={decorate}] (0,0) -- (-3,0);
\draw[green,dashed, thick,postaction={decorate}] (0,0) -- (0,3);
\draw[green,dashed, thick,postaction={decorate}] (0,0) -- (0,-3);
\draw[red,thick, fill] (0,0) -- (-1,1) circle (2pt) -- +(0,2) (-1,1) -- ++(-1,0) circle (2pt) -- +(-1,0) (-2,1) -- +(0,2);
\draw[red,thick, fill] (0,0) -- (-1,-1) circle (2pt) -- +(-2,0) (-1,-1) -- ++(0,-1) circle (2pt) -- +(0,-1) (-1,-2) -- +(-2,0);
\draw[red,thick] (0,0) -- (1,0);
\draw[thick, fill=white] (0,0) circle (2pt);
\draw[double](-1, 3) -- (-2,3) to[out=180,in=90] (-3,2) --(-3,-2) to[out=-90,in=180] (-2, -3) -- (6,-3) to[out=0,in=-90] (7,-2) -- (7,2) to[out=90,in=0] (6,3)-- (-1,3);
%\draw[thick, dotted] (-1.25,3) -- (-1,3);
\end{scope}

\begin{scope}[xshift=.5cm,rotate=180]
\draw[blue,dashed, thick,postaction={decorate}, opacity=0.5] (0,0) -- (-3,0);
\draw[blue,dashed, thick,postaction={decorate}, opacity=0.5] (0,0) -- (0,3);
\draw[blue,dashed, thick,postaction={decorate}, opacity=0.5] (0,0) -- (0,-3);
\draw[red,thick, fill] (0,0) -- (-1,1) circle (2pt) -- +(0,2) (-1,1) -- ++(-1,0) circle (2pt) -- +(-1,0) (-2,1) -- +(0,2);
\draw[red,thick, fill] (0,0) -- (-1,-1) circle (2pt) -- +(-2,0) (-1,-1) -- ++(0,-1) circle (2pt) -- +(0,-1) (-1,-2) -- +(-2,0);
\draw[red,thick] (0,0) -- (1,0);
\draw[thick, fill=white] (0,0) circle (2pt);
\end{scope}

\begin{scope}[xshift=0.5cm]
\draw[red, thick, fill] (-3,0) circle (2pt) -- (-3, -3) (-3,0) -- (-2,0) circle (2pt) -- (-2,3) (-2,0) -- (-1,0) circle (2pt) -- (-1,-3);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,scale=0.6,decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[xshift=-3.5cm]
\draw[thick, red, dashed, opacity=0.5,postaction={decorate}](0,0)--(-1,1);
\draw[thick,red, dashed, opacity=0.5,postaction={decorate}](0,0) -- (1,0);
\draw[thick, red, dashed, opacity=0.5,postaction={decorate}](0,0) -- (-1,-1);
\draw[thick, red, dashed, opacity=0.5](-1,1) -- (-1,3);
\draw[thick, red, dashed, opacity=0.5](-1,1) -- (-2,1);
\draw[thick, red, dashed, opacity=0.5,postaction={decorate}](-2,1) -- (-3,1);
\draw[thick, red, dashed, opacity=0.5](-2,1) -- (-2,3);
\draw[thick, red, dashed, opacity=0.5](-1,-1) -- (-3,-1);
\draw[thick, red, dashed, opacity=0.5](-1,-1) -- (-1,-2);
\draw[thick, red, dashed, opacity=0.5](-1,-2) -- (-1,-3);
\draw[thick, red, dashed, opacity=0.5,postaction={decorate}](-1,-2) -- (-3,-2);
\draw[thick, red, dashed, opacity=0.5](1,0) -- (2,0);
\draw[thick, red, dashed, opacity=0.5](1,0) -- (1,-3);
\draw[thick, red, dashed, opacity=0.5](2,0) -- (2,3);
\draw[thick, red, dashed, opacity=0.5,postaction={decorate}](2,0) -- (3,0);
\draw[thick, red, dashed, opacity=0.5](3,0) -- (3,-3);
\draw[red, thick, fill, opacity=0.5] (-1,1) circle (2pt) (-1,-1) circle (2pt) (-2,1) circle (2pt) (-1,-2) circle (2pt) (5,1) circle (2pt) (5,2) circle (2pt) (5,-1) circle (2pt) (6,-1) circle (2pt);
\draw[green, thick] (0,0)-- (0,3) (0,0)--(0,-3) (0,0)--(-3,0);
\draw[thick, fill=white] (0,0) circle (2pt);
\draw[double](4, 3) -- (-2,3) to[out=180,in=90] (-3,2) --(-3,-2) to[out=-90,in=180] (-2, -3) -- (6,-3) to[out=0,in=-90] (7,-2) -- (7,2) to[out=90,in=0] (6,3)-- (4,3);
\end{scope}

\begin{scope}[xshift=.5cm,rotate=180]
\draw[thick, red, dashed, opacity=0.5,postaction={decorate}](0,0)-- (-1,1);
\draw[thick,red, dashed, opacity=0.5](1,0) -- (0,0);
\draw[thick, red, dashed, opacity=0.5](0,0) -- (-1,-1);
\draw[thick, red, dashed, opacity=0.5](-1,1) -- (-1,3);
\draw[thick, red, dashed, opacity=0.5](-1,1) -- (-2,1);
\draw[thick, red, dashed, opacity=0.5](-2,1) -- (-3,1);
\draw[thick, red, dashed, opacity=0.5,postaction={decorate}](-2,1) -- (-2,3);
\draw[thick, red, dashed, opacity=0.5,postaction={decorate}](-1,-1) -- (-3,-1);
\draw[thick, red, dashed, opacity=0.5](-1,-1) -- (-1,-2);
\draw[thick, red, dashed, opacity=0.5](-1,-2) -- (-1,-3);
\draw[thick, red, dashed, opacity=0.5,postaction={decorate}](-1,-2) -- (-3,-2);
\draw[thick, fill=white] (0,0) circle (2pt);
\end{scope}

\begin{scope}[xshift=0.5cm]
\draw[red, thick, fill, opacity=0.5] (-3,0) circle (2pt) (-2,0) circle (2pt)  (-1,0) circle (2pt);
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\useasboundingbox(-9,-3) rectangle (9,3);
\begin{scope}[xshift=-4cm]
\draw[yellow, line width=5, opacity=0.5] (-1,1)--(0,0) (-1,-1)--(0,0) (1,0)--(0,0);
\draw[green, line width=5, opacity=0.5] (-1,1)--(-2,1) (-1,-1)--(-1,-2) (1,0)--(2,0)
(3,0)--(3.5,0) (4.5,0)--(5,0) (6,0)--(7,0) (9,1)--(9,2) (9,-1)--(10,-1);
\draw[blue,thick, rounded corners] (-1.75, 3) -- (-1.5, 2.5) -- (-1.25, 3);
\draw[green, thick] (0,3) -- (0,-3) (0,0) -- (-3,0);
\draw[red,thick, fill] (0,0) -- (-1,1) circle (2pt) -- +(0,2) (-1,1) -- ++(-1,0) circle (2pt) -- +(-1,0) (-2,1) -- +(0,2);
\draw[red,thick, fill] (0,0) -- (-1,-1) circle (2pt) -- +(-2,0) (-1,-1) -- ++(0,-1) circle (2pt) -- +(0,-1) (-1,-2) -- +(-2,0);
\draw[red,thick] (0,0) -- (1,0);
\draw[thick, fill=white] (0,0) circle (2pt);
\draw[thick](1, 3) -- (-2,3) to[out=180,in=90] (-3,2) --(-3,-2) to[out=-90,in=180] (-2, -3) -- (10,-3) to[out=0,in=-90] (11,-2) -- (11,2) to[out=90,in=0] (10,3)-- (1,3);
\end{scope}
\begin{scope}[xshift=4cm,rotate=180]
\draw[yellow, line width=5, opacity=0.5] (-1,1)--(0,0) (-1,-1)--(0,0) (1,0)--(0,0);
\draw[blue, thick] (0,3) -- (0,-3) (0,0) -- (-3,0);
\draw[red,thick, fill] (0,0) -- (-1,1) circle (2pt) -- +(0,2) (-1,1) -- ++(-1,0) circle (2pt) -- +(-1,0) (-2,1) -- +(0,2);
\draw[red,thick, fill] (0,0) -- (-1,-1) circle (2pt) -- +(-2,0) (-1,-1) -- ++(0,-1) circle (2pt) -- +(0,-1) (-1,-2) -- +(-2,0);
\draw[red,thick] (0,0) -- (1,0);
\draw[thick, fill=white] (0,0) circle (2pt);
\end{scope}
\begin{scope}
\draw[yellow, line width=5, opacity=0.5] (-2,0) -- (-1,0) (1,0) -- (2,0);
\draw[red, thick, fill] (-3,0) circle (2pt) -- (-3, -3) (-3,0) -- (-2,0) circle (2pt) -- (-2,3) (-2,0) -- (-1,0) circle (2pt) -- (-1,-3) (-1,0) -- (-0.5,0) (0.5,0) -- (1,0) circle (2pt) -- (1,3) (1,0) -- (2, 0) circle (2pt) -- (2,-3) (2,0) -- (3,0) circle (2pt) -- (3,3);
\draw[red, thick, dashed] (-0.5,0) -- (0.5,0);
\end{scope}
\end{tikzpicture}
\arrow[d,bend left=90,"\mu_{\nbasis_-}"] \\
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\useasboundingbox(-9,-3) rectangle (9,3);
\begin{scope}[xshift=-4cm]
\draw[yellow, line width=5, opacity=0.5] (-1,1)--(0,0) (-1,-1)--(0,0) (1,0)--(0,0);
\draw[green, line width=5, opacity=0.5] (-1,1)--(-1,2) (-1,-1)--(-2,-1) (1,0)--(2,0)
(3,0)--(3.5,0) (4.5,0)--(5,0) (6,0)--(7,0) (9,1)--(10,1) (9,-1)--(9,-2);
\draw[blue,thick, rounded corners] (-1.75, 3) -- (-1.5, 2.5) -- (-1.25, 3);
\draw[green, thick] (0,3) -- (0,-3) (0,0) -- (-3,0);
\draw[red,thick, fill] (0,0) -- (-1,1) circle (2pt) -- +(0,2) (-1,1) -- +(-2,0) (-1,2) circle (2pt) -- +(-2,0);
\draw[red,thick, fill] (0,0) -- (-1,-1) circle (2pt) -- +(-2,0) (-1,-1) -- +(0,-2) (-2,-1) circle (2pt) -- +(0,-2);
\draw[red,thick] (0,0) -- (1,0);
\draw[thick, fill=white] (0,0) circle (2pt);
\draw[thick](1, 3) -- (-2,3) to[out=180,in=90] (-3,2) --(-3,-2) to[out=-90,in=180] (-2, -3) -- (10,-3) to[out=0,in=-90] (11,-2) -- (11,2) to[out=90,in=0] (10,3)-- (1,3);
\end{scope}
\begin{scope}[xshift=4cm,rotate=180]
\draw[yellow, line width=5, opacity=0.5] (-1,1)--(0,0) (-1,-1)--(0,0) (1,0)--(0,0);
\draw[blue, thick] (0,3) -- (0,-3) (0,0) -- (-3,0);
\draw[red,thick, fill] (0,0) -- (-1,1) circle (2pt) -- +(0,2) (-1,1) -- +(-2,0) (-1,2) circle (2pt) -- +(-2,0);
\draw[red,thick, fill] (0,0) -- (-1,-1) circle (2pt) -- +(-2,0) (-1,-1) -- +(0,-2) (-2,-1) circle (2pt) -- +(0,-2);
\draw[red,thick] (0,0) -- (1,0);
\draw[thick, fill=white] (0,0) circle (2pt);
\end{scope}
\begin{scope}
\draw[yellow, line width=5, opacity=0.5] (-2,0) -- (-1,0) (1,0) -- (2,0);
\draw[red, thick, fill] (-3,0) circle (2pt) (-2,0) circle (2pt) (-1,0) circle (2pt) (1,0) circle (2pt) (2,0) circle (2pt) (3,0) circle (2pt) ;
\draw[red, thick, rounded corners] 
(-3,0) -- (-0.5,0) (0.5,0) -- (3,0)
(-3,0) -- (-3,2) -- (-2,2) -- (-2,3) 
(-2,0) -- (-2,-2) -- (-3,-2) --(-3,-3) 
(-1,0) -- (-1,2) -- (-0.5,2) (0.5,2)-- (1,2)--(1,3)
(1,0) -- (1,-2) -- (0.5,-2) (-0.5,-2) -- (-1,-2) -- (-1,-3)
(2,0) -- (2,2) -- (3,2) -- (3,3) 
(3,0) -- (3,-2) -- (2,-2) --(2,-3) ;
\draw[red, thick, dashed] (-0.5,0) -- (0.5,0) (-0.5,2) -- (0.5,2) (-0.5,-2) -- (0.5,-2);
\end{scope}
\end{tikzpicture}
\arrow[d,bend right=90,"\mu_{\nbasis_+}"'] \\
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[blue,thick, rounded corners]
(1/3,3)-- (4/3,2) --(1,4/3)-- (2/3,2) -- (-1/3,3)
;
\draw[dashed, rounded corners]
(3,1.75) -- (0.25,1.75) -- (0.25, -1.75) -- (11.75,-1.75) -- (11.75,1.75) -- (3,1.75)
;
\begin{scope}[yscale=-1]
\draw[green, line width=5, opacity=0.5, line cap=round] 
(1,0.5) -- (1,1.5)
(0.5,-1) --(1.5,-1)
;
\draw[yellow, line width=5, opacity=0.5] 
(1,0.5) -- (2,0) --(1.5,-1)
(2,0) -- (3,0)
;
\draw[green, thick] 
(2,3) -- (2,-3)
(2,2) -- (0,2) -- (-2,0) -- (-3,0)
(2,-2) -- (0,-2) -- (-2,0)
(0,2) -- (0,-2)
(0,0) -- (2,0)
;
\draw[red, thick] 
(-3,1) -- (-2,0) to[out=15,in=-105] (0,2) (0,-2) -- (-1,-3)
(0,2) -- (1,1.5) -- (2,2)
(1,3) -- (2,2)
(1,1.5) -- (1,0.5) -- (2,0) -- (3,0)
(1,0.5) -- (0,0) -- (0.5,-1) -- (1.5,-1) -- (2,0)
(0,0) to[out=-120,in=120] (0,-2) (0,2) -- (-1,3)
(0,-2) -- (0.5,-1)
(1.5,-1) -- (2,-2)
(2,-2) -- (1,-3)
(-3,-1) -- (-2,0)
;
\draw[thick, fill=white] 
(-2,0) circle (2pt) 
(0,2) circle (2pt) 
(0,-2) circle (2pt) 
(0,0) circle (2pt) 
(2,2) circle (2pt) 
(2,0) circle (2pt) 
(2,-2) circle (2pt);
\draw[red, thick, fill]
(1,0.5) circle (2pt)
(1,1.5) circle (2pt)
(0.5,-1) circle (2pt)
(1.5,-1) circle (2pt)
;
\draw[thick,]
(3,3) -- (-1,3) to[out=180, in=90] (-3,1) to (-3,-1) to[out=-90,in=180] (-1,-3) to (13,-3) to[out=0, in=-90] (15,-1) to (15,1) to[out=90,in=0] (13,3) to (3,3) 
;
\end{scope}
\begin{scope}[xshift=12cm,rotate=180,yscale=-1]
\draw[green, line width=5, opacity=0.5, line cap=round] 
(1,0.5) -- (1,1.5)
(0.5,-1) --(1.5,-1)
;
\draw[yellow, line width=5, opacity=0.5] 
(1,0.5) -- (2,0) --(1.5,-1)
(2,0) -- (3,0)
;
\draw[blue, thick] 
(2,3) -- (2,-3)
(2,2) -- (0,2) -- (-2,0) -- (-3,0)
(2,-2) -- (0,-2) -- (-2,0)
(0,2) -- (0,-2)
(0,0) -- (2,0)
;
\draw[red, thick] 
(-3,1) -- (-2,0) to[out=15,in=-105] (0,2) (0,-2) -- (-1,-3)
(0,2) -- (1,1.5) -- (2,2)
(1,3) -- (2,2)
(1,1.5) -- (1,0.5) -- (2,0) -- (3,0)
(1,0.5) -- (0,0) -- (0.5,-1) -- (1.5,-1) -- (2,0)
(0,0) to[out=-120,in=120] (0,-2) (0,2) -- (-1,3)
(0,-2) -- (0.5,-1)
(1.5,-1) -- (2,-2)
(2,-2) -- (1,-3)
(-3,-1) -- (-2,0)
;
\draw[thick, fill=white] 
(-2,0) circle (2pt) 
(0,2) circle (2pt) 
(0,-2) circle (2pt) 
(0,0) circle (2pt) 
(2,2) circle (2pt) 
(2,0) circle (2pt) 
(2,-2) circle (2pt);
\draw[red, thick, fill]
(1,0.5) circle (2pt)
(1,1.5) circle (2pt)
(0.5,-1) circle (2pt)
(1.5,-1) circle (2pt)
;
\end{scope}

\begin{scope}[xshift=6cm]
\draw[green, line width=5, opacity=0.5] (-3,0) -- (-2,0) (-1,0) -- (-0.5, 0);
\draw[yellow, line width=5, opacity=0.5] (-2,0) -- (-1,0);
\draw[red, thick,rounded corners] 
(-4,-2) -- (-3, -2) -- (-3,0)
(-4,2) -- (-2,2) -- (-2,3) 
(-2,0) -- (-3,0)
(-3,-3) -- (-2,-2) -- (-2,-1) -- (-1,-1) -- (-1,0)
(-2,0) -- (-1,0) 
(-2,0) -- (-2,1) -- (-1,1) -- (-1,2) -- (-0.5,2)
(-1,0) -- (-0.5, 0) 
(-1,-3) -- (-1,-2) -- (-0.5,-2);
\draw[red, thick, fill] (-3,0) circle (2pt) (-2,0) circle (2pt) (-1,0) circle (2pt);
\draw[red, thick, dashed] (-0.5, 0) -- (0.5, 0) (-0.5, 2) -- (0.5, 2) (-0.5, -2) -- (0.5, -2);
\end{scope}
\begin{scope}[rotate=180,xshift=-6cm]
\draw[green, line width=5, opacity=0.5] (-3,0) -- (-2,0) (-1,0) -- (-0.5, 0);
\draw[yellow, line width=5, opacity=0.5] (-2,0) -- (-1,0);
\draw[red, thick,rounded corners] 
(-4,-2) -- (-3, -2) -- (-3,0)
(-4,2) -- (-2,2) -- (-2,3) 
(-2,0) -- (-3,0)
(-3,-3) -- (-2,-2) -- (-2,-1) -- (-1,-1) -- (-1,0)
(-2,0) -- (-1,0) 
(-2,0) -- (-2,1) -- (-1,1) -- (-1,2) -- (-0.5,2)
(-1,0) -- (-0.5, 0) 
(-1,-3) -- (-1,-2) -- (-0.5,-2);
\draw[red, thick, fill] (-3,0) circle (2pt) (-2,0) circle (2pt) (-1,0) circle (2pt);
\end{scope}
\end{tikzpicture}\\
\\
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\useasboundingbox(-9,-3) rectangle (9,3);
\begin{scope}[xshift=-4cm]
\draw[yellow, line width=5, opacity=0.5] (-1,1)--(0,0) (-1,-1)--(0,0) (1,0)--(0,0);
\draw[green, line width=5, opacity=0.5] (-1,1)--(-2,1) (-1,-1)--(-1,-2) (1,0)--(2,0)
(3,0)--(3.5,0) (4.5,0)--(5,0) (6,0)--(7,0) (9,1)--(9,2) (9,-1)--(10,-1);
\draw[blue,thick, rounded corners] (-1.75, 3) -- (-1.5, 2.5) -- (-1.25, 3);
\draw[green, thick] (0,3) -- (0,-3) (0,0) -- (-3,0);
\draw[red,thick, fill] (0,0) -- (-1,1) circle (2pt) -- +(0,2) (-1,1) -- ++(-1,0) circle (2pt) -- +(-1,0) (-2,1) -- +(0,2);
\draw[red,thick, fill] (0,0) -- (-1,-1) circle (2pt) -- +(-2,0) (-1,-1) -- ++(0,-1) circle (2pt) -- +(0,-1) (-1,-2) -- +(-2,0);
\draw[red,thick] (0,0) -- (1,0);
\draw[thick, fill=white] (0,0) circle (2pt);
\draw[thick](1, 3) -- (-2,3) to[out=180,in=90] (-3,2) --(-3,-2) to[out=-90,in=180] (-2, -3) -- (10,-3) to[out=0,in=-90] (11,-2) -- (11,2) to[out=90,in=0] (10,3)-- (1,3);
\end{scope}
\begin{scope}[xshift=4cm,rotate=180]
\draw[yellow, line width=5, opacity=0.5] (-1,1)--(0,0) (-1,-1)--(0,0) (1,0)--(0,0);
\draw[blue, thick] (0,3) -- (0,-3) (0,0) -- (-3,0);
\draw[red,thick, fill] (0,0) -- (-1,1) circle (2pt) -- +(0,2) (-1,1) -- ++(-1,0) circle (2pt) -- +(-1,0) (-2,1) -- +(0,2);
\draw[red,thick, fill] (0,0) -- (-1,-1) circle (2pt) -- +(-2,0) (-1,-1) -- ++(0,-1) circle (2pt) -- +(0,-1) (-1,-2) -- +(-2,0);
\draw[red,thick] (0,0) -- (1,0);
\draw[thick, fill=white] (0,0) circle (2pt);
\end{scope}
\begin{scope}
\draw[yellow, line width=5, opacity=0.5] (-2,0) -- (-1,0) (1,0) -- (2,0);
\draw[red, thick, fill] (-3,0) circle (2pt) -- (-3, -3) (-3,0) -- (-2,0) circle (2pt) -- (-2,3) (-2,0) -- (-1,0) circle (2pt) -- (-1,-3) (-1,0) -- (-0.5,0) (0.5,0) -- (1,0) circle (2pt) -- (1,3) (1,0) -- (2, 0) circle (2pt) -- (2,-3) (2,0) -- (3,0) circle (2pt) -- (3,3);
\draw[red, thick, dashed] (-0.5,0) -- (0.5,0);
\end{scope}
\end{tikzpicture}
\arrow[d,bend left=90,"\mu_{\nbasis_+}"] \\
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\begin{scope}
\draw[green, line width=5, opacity=0.5, line cap=round] 
(1,0.5) -- (1,1.5)
(0.5,-1) --(1.5,-1)
;
\draw[yellow, line width=5, opacity=0.5] 
(1,0.5) -- (2,0) --(1.5,-1)
(2,0) -- (3,0)
;
\draw[blue,thick, rounded corners]
(1/3,3)-- (2/3,8/3) --(1/3,7/3)-- (0,8/3) -- (-1/3,3)
;
\draw[green, thick] 
(2,3) -- (2,-3)
(2,2) -- (0,2) -- (-2,0) -- (-3,0)
(2,-2) -- (0,-2) -- (-2,0)
(0,2) -- (0,-2)
(0,0) -- (2,0)
;
\draw[red, thick] 
(-3,1) -- (-2,0) to[out=15,in=-105] (0,2) -- (-1,3)
(0,2) -- (1,1.5) -- (2,2)
(1,3) -- (2,2)
(1,1.5) -- (1,0.5) -- (2,0) -- (3,0)
(1,0.5) -- (0,0) -- (0.5,-1) -- (1.5,-1) -- (2,0)
(0,0) to[out=-120,in=120] (0,-2) -- (-1,-3)
(0,-2) -- (0.5,-1)
(1.5,-1) -- (2,-2)
(2,-2) -- (1,-3)
(-3,-1) -- (-2,0)
;
\draw[red, thick, rounded corners]
(2,2) -- (3,2) -- (3,0)
(2,-2) -- (3,-2) --(3,-3)
;
\draw[thick, fill=white] 
(-2,0) circle (2pt) 
(0,2) circle (2pt) 
(0,-2) circle (2pt) 
(0,0) circle (2pt) 
(2,2) circle (2pt) 
(2,0) circle (2pt) 
(2,-2) circle (2pt);
\draw[red, thick, fill]
(1,0.5) circle (2pt)
(1,1.5) circle (2pt)
(0.5,-1) circle (2pt)
(1.5,-1) circle (2pt)
;
\draw[thick,]
(3,3) -- (-1,3) to[out=180, in=90] (-3,1) to (-3,-1) to[out=-90,in=180] (-1,-3) to (13,-3) to[out=0, in=-90] (15,-1) to (15,1) to[out=90,in=0] (13,3) to (3,3) 
;
\end{scope}
\begin{scope}[xshift=12cm,rotate=180]
\draw[green, line width=5, opacity=0.5, line cap=round] 
(1,0.5) -- (1,1.5)
(0.5,-1) --(1.5,-1)
;
\draw[yellow, line width=5, opacity=0.5] 
(1,0.5) -- (2,0) --(1.5,-1)
(2,0) -- (3,0)
;
\draw[blue, thick] 
(2,3) -- (2,-3)
(2,2) -- (0,2) -- (-2,0) -- (-3,0)
(2,-2) -- (0,-2) -- (-2,0)
(0,2) -- (0,-2)
(0,0) -- (2,0)
;
\draw[red, thick] 
(-3,1) -- (-2,0) to[out=15,in=-105] (0,2) -- (-1,3)
(0,2) -- (1,1.5) -- (2,2) 
(1,3) -- (2,2)
(1,1.5) -- (1,0.5) -- (2,0) -- (3,0)
(1,0.5) -- (0,0) -- (0.5,-1) -- (1.5,-1) -- (2,0)
(0,0) to[out=-120,in=120] (0,-2) -- (-1,-3)
(0,-2) -- (0.5,-1)
(1.5,-1) -- (2,-2) 
(2,-2) -- (1,-3)
(-3,-1) -- (-2,0)
;
\draw[red, thick, rounded corners]
(2,2) -- (3,2) -- (3,0)
(2,-2) -- (3,-2) --(3,-3)
;
\draw[thick, fill=white] 
(-2,0) circle (2pt) 
(0,2) circle (2pt) 
(0,-2) circle (2pt) 
(0,0) circle (2pt) 
(2,2) circle (2pt) 
(2,0) circle (2pt) 
(2,-2) circle (2pt);
\draw[red, thick, fill]
(1,0.5) circle (2pt)
(1,1.5) circle (2pt)
(0.5,-1) circle (2pt)
(1.5,-1) circle (2pt)
;
\end{scope}
\begin{scope}[xshift=6cm]
\draw[green, line width=5, opacity=0.5] (-3,0) -- (-2,0) (-1,0) -- (-0.5, 0);
\draw[yellow, line width=5, opacity=0.5] (-2,0) -- (-1,0);
\draw[red, thick]  (-3,0) -- (-2,0) -- (-1,0) -- (-0.5,0);
\draw[red, thick, rounded corners]
(-2,3) -- (-2,2) -- (-1,2) -- (-1,0)
(-2,0) -- (-2,-2) -- (-1,-2) -- (-1,-3)
;
\draw[red, thick, fill] (-3,0) circle (2pt) (-2,0) circle (2pt) (-1,0) circle (2pt);
\draw[red, thick, dashed] (-0.5, 0) -- (0.5, 0);
\end{scope}
\begin{scope}[rotate=180,xshift=-6cm]
\draw[green, line width=5, opacity=0.5] (-3,0) -- (-2,0)  (-1,0) -- (-0.5, 0);
\draw[yellow, line width=5, opacity=0.5] (-2,0) -- (-1,0);
\draw[red, thick] (-3,0) -- (-2,0) -- (-1,0) -- (-0.5,0);
\draw[red, thick, rounded corners]
(-2,3) -- (-2,2) -- (-1,2) -- (-1,0)
(-2,0) -- (-2,-2) -- (-1,-2) -- (-1,-3)
;
\draw[red, thick, fill] (-3,0) circle (2pt) (-2,0) circle (2pt) (-1,0) circle (2pt);
\end{scope}
\end{tikzpicture}
\arrow[d,bend right=90,"\mu_{\nbasis_-}"']\\
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[blue,thick, rounded corners]
(1/3,3)-- (4/3,2) --(1,4/3)-- (2/3,2) -- (-1/3,3)
;
\draw[dashed, rounded corners]
(3,1.75) -- (0.25,1.75) -- (0.25, -1.75) -- (11.75,-1.75) -- (11.75,1.75) -- (3,1.75)
;
\begin{scope}[yscale=-1]
\draw[green, line width=5, opacity=0.5, line cap=round] 
(1,0.5) -- (1,1.5)
(0.5,-1) --(1.5,-1)
;
\draw[yellow, line width=5, opacity=0.5] 
(1,0.5) -- (2,0) --(1.5,-1)
(2,0) -- (3,0)
;
\draw[green, thick] 
(2,3) -- (2,-3)
(2,2) -- (0,2) -- (-2,0) -- (-3,0)
(2,-2) -- (0,-2) -- (-2,0)
(0,2) -- (0,-2)
(0,0) -- (2,0)
;
\draw[red, thick] 
(-3,1) -- (-2,0) to[out=-15,in=105] (0,-2) -- (-1,-3)
(0,2) -- (1,1.5) -- (2,2)
(1,3) -- (2,2)
(1,1.5) -- (1,0.5) -- (2,0) -- (3,0)
(1,0.5) -- (0,0) -- (0.5,-1) -- (1.5,-1) -- (2,0)
(0,0) to[out=120,in=-120] (0,2) -- (-1,3)
(0,-2) -- (0.5,-1)
(1.5,-1) -- (2,-2)
(2,-2) -- (1,-3)
(-3,-1) -- (-2,0)
;
\draw[thick, fill=white] 
(-2,0) circle (2pt) 
(0,2) circle (2pt) 
(0,-2) circle (2pt) 
(0,0) circle (2pt) 
(2,2) circle (2pt) 
(2,0) circle (2pt) 
(2,-2) circle (2pt);
\draw[red, thick, fill]
(1,0.5) circle (2pt)
(1,1.5) circle (2pt)
(0.5,-1) circle (2pt)
(1.5,-1) circle (2pt)
;
\draw[thick,]
(3,3) -- (-1,3) to[out=180, in=90] (-3,1) to (-3,-1) to[out=-90,in=180] (-1,-3) to (13,-3) to[out=0, in=-90] (15,-1) to (15,1) to[out=90,in=0] (13,3) to (3,3) 
;
\end{scope}
\begin{scope}[xshift=12cm,rotate=180,yscale=-1]
\draw[green, line width=5, opacity=0.5, line cap=round] 
(1,0.5) -- (1,1.5)
(0.5,-1) --(1.5,-1)
;
\draw[yellow, line width=5, opacity=0.5] 
(1,0.5) -- (2,0) --(1.5,-1)
(2,0) -- (3,0)
;
\draw[blue, thick] 
(2,3) -- (2,-3)
(2,2) -- (0,2) -- (-2,0) -- (-3,0)
(2,-2) -- (0,-2) -- (-2,0)
(0,2) -- (0,-2)
(0,0) -- (2,0)
;
\draw[red, thick] 
(-3,1) -- (-2,0) to[out=-15,in=105] (0,-2) -- (-1,-3)
(0,2) -- (1,1.5) -- (2,2)
(1,3) -- (2,2)
(1,1.5) -- (1,0.5) -- (2,0) -- (3,0)
(1,0.5) -- (0,0) -- (0.5,-1) -- (1.5,-1) -- (2,0)
(0,0) to[out=120,in=-120] (0,2) -- (-1,3)
(0,-2) -- (0.5,-1)
(1.5,-1) -- (2,-2)
(2,-2) -- (1,-3)
(-3,-1) -- (-2,0)
;
\draw[thick, fill=white] 
(-2,0) circle (2pt) 
(0,2) circle (2pt) 
(0,-2) circle (2pt) 
(0,0) circle (2pt) 
(2,2) circle (2pt) 
(2,0) circle (2pt) 
(2,-2) circle (2pt);
\draw[red, thick, fill]
(1,0.5) circle (2pt)
(1,1.5) circle (2pt)
(0.5,-1) circle (2pt)
(1.5,-1) circle (2pt)
;
\end{scope}

\begin{scope}[xshift=6cm]
\draw[green, line width=5, opacity=0.5] (-3,0) -- (-2,0) (-1,0) -- (-0.5, 0);
\draw[yellow, line width=5, opacity=0.5] (-2,0) -- (-1,0);
\draw[red, thick,rounded corners] 
(-4,-2) -- (-3, -2) -- (-3,-3)
(-4,2) -- (-3, 2) -- (-3,1) -- (-2,1) -- (-2,0)  
(-2,0) -- (-3,0)
(-3,0) -- (-3,-1) -- (-2,-1) -- (-2,-2) -- (-1,-2) -- (-1,-3) 
(-2,0) -- (-1,0) 
(-2,3) -- (-2,2) -- (-1,2) -- (-1, 1) -- (-0.5, 1) 
(-1,0) -- (-0.5, 0) 
(-1,0) -- (-1,-1) -- (-0.5, -1);
\draw[red, thick, fill] (-3,0) circle (2pt) (-2,0) circle (2pt) (-1,0) circle (2pt);
\draw[red, thick, dashed] (-0.5, 0) -- (0.5, 0) (-0.5, 1) -- (0.5, 1) (-0.5, -1) -- (0.5, -1);
\end{scope}
\begin{scope}[rotate=180,xshift=-6cm]
\draw[green, line width=5, opacity=0.5] (-3,0) -- (-2,0) (-1,0) -- (-0.5, 0);
\draw[yellow, line width=5, opacity=0.5] (-2,0) -- (-1,0);
\draw[red, thick,rounded corners] 
(-4,-2) -- (-3, -2) -- (-3,-3)
(-4,2) -- (-3, 2) -- (-3,1) -- (-2,1) -- (-2,0)  
(-2,0) -- (-3,0)
(-3,0) -- (-3,-1) -- (-2,-1) -- (-2,-2) -- (-1,-2) -- (-1,-3) 
(-2,0) -- (-1,0) 
(-2,3) -- (-2,2) -- (-1,2) -- (-1, 1) -- (-0.5, 1) 
(-1,0) -- (-0.5, 0) 
(-1,0) -- (-1,-1) -- (-0.5, -1);
\draw[red, thick, fill] (-3,0) circle (2pt) (-2,0) circle (2pt) (-1,0) circle (2pt);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\useasboundingbox(-8.5,-3) rectangle (8.5,3);
\begin{scope}[xshift=-3.5cm]
\draw[yellow, line width=5, opacity=0.5] (-1,1)--(0,0) (-1,-1)--(0,0) (1,0)--(0,0);
\draw[green, line width=5, opacity=0.5] (-1,1)--(-2,1) (-1,-1)--(-1,-2) (1,0)--(2,0)
(3,0)--(3.5,0) (4.5,0)--(5,0) (6,0)--(7,0) (7,0)--(8,1) (7,0)--(8,-1);
\draw[blue,thick, rounded corners] (-1.75, 3) -- (-1.5, 2.5) -- (-1.25, 3);
\draw[green, thick] (0,3) -- (0,-3) (0,0) -- (-3,0);
\draw[red,thick, fill] (0,0) -- (-1,1) circle (2pt) -- +(0,2) (-1,1) -- ++(-1,0) circle (2pt) -- +(-1,0) (-2,1) -- +(0,2);
\draw[red,thick, fill] (0,0) -- (-1,-1) circle (2pt) -- +(-2,0) (-1,-1) -- ++(0,-1) circle (2pt) -- +(0,-1) (-1,-2) -- +(-2,0);
\draw[red,thick] (0,0) -- (1,0);
\draw[thick, fill=white] (0,0) circle (2pt);
\draw[thick](1, 3) -- (-2,3) to[out=180,in=90] (-3,2) --(-3,-2) to[out=-90,in=180] (-2, -3) -- (9,-3) to[out=0,in=-90] (10,-2) -- (10,2) to[out=90,in=0] (9,3)-- (1,3);
\end{scope}
\begin{scope}[xshift=3.5cm,rotate=180]
\draw[yellow, line width=5, opacity=0.5] (-1,-1) -- (-1,-2) (-1,1)--(-2,1);
\draw[blue, thick] (0,3) -- (0,-3) (0,0) -- (-3,0);
\draw[red,thick, fill] (0,0) -- (-1,1) circle (2pt) -- +(0,2) (-1,1) -- ++(-1,0) circle (2pt) -- +(-1,0) (-2,1) -- +(0,2);
\draw[red,thick, fill] (0,0) -- (-1,-1) circle (2pt) -- +(-2,0) (-1,-1) -- ++(0,-1) circle (2pt) -- +(0,-1) (-1,-2) -- +(-2,0);
\draw[red,thick] (0,0) -- (1,0);
\draw[thick, fill=white] (0,0) circle (2pt);
\end{scope}
\begin{scope}[xshift=0.5cm]
\draw[yellow, line width=5, opacity=0.5] (-2,0) -- (-1,0) (1,0) -- (2,0);
\draw[red, thick, fill] (-3,0) circle (2pt) -- (-3, -3) (-3,0) -- (-2,0) circle (2pt) -- (-2,3) (-2,0) -- (-1,0) circle (2pt) -- (-1,-3) (-1,0) -- (-0.5,0) (0.5,0) -- (1,0) circle (2pt) -- (1,3) (1,0) -- (2, 0) circle (2pt) -- (2,-3);
\draw[red, thick, dashed] (-0.5,0) -- (0.5,0);
\end{scope}
\end{tikzpicture}
\arrow[d,bend left=90,"\mu_{\nbasis_-}"]
\\
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\useasboundingbox(-4,-3) rectangle (13,3);
\draw[thick]
(3,3) -- (-2,3) to[out=180, in=90] (-3,2) to (-3,-2) to[out=-90,in=180] (-2,-3) to (11,-3) to[out=0, in=-90] (12,-2) to (12,2) to[out=90,in=0] (11,3) to (3,3) 
;
\begin{scope}[xshift=9cm, rotate=180]
\draw[yellow, line width=5, opacity=0.5, line cap=round] 
(1,0.5) -- (1,1.5)
(0.5,-1) --(1.5,-1)
;
\draw[green, line width=5, opacity=0.5] 
(1,0.5) -- (2,0) --(1.5,-1)
(2,0) -- (3,0)
;
\draw[blue, thick] 
(2,3) -- (2,-3)
(2,2) -- (0,2) -- (-2,0) -- (-3,0)
(2,-2) -- (0,-2) -- (-2,0)
(0,2) -- (0,-2)
(0,0) -- (2,0)
;
\draw[red, thick] 
(-3,1) -- (-2,0) to[out=15,in=-105] (0,2) -- (-1,3)
(0,2) -- (1,1.5) -- (2,2)
(1,3) -- (2,2)
(1,1.5) -- (1,0.5) -- (2,0) -- (3,0)
(1,0.5) -- (0,0) -- (0.5,-1) -- (1.5,-1) -- (2,0)
(0,0) to[out=-120,in=120] (0,-2) -- (-1,-3)
(0,-2) -- (0.5,-1)
(1.5,-1) -- (2,-2)
(2,-2) -- (1,-3)
(-3,-1) -- (-2,0)
;
\draw[red, thick, rounded corners]
(2,2) -- (3,2) -- (3,3)
(2,-2) -- (3,-2) -- (3,0)
;
\draw[thick, fill=white] 
(-2,0) circle (2pt) 
(0,2) circle (2pt) 
(0,-2) circle (2pt) 
(0,0) circle (2pt) 
(2,2) circle (2pt) 
(2,0) circle (2pt) 
(2,-2) circle (2pt);
\draw[red, thick, fill]
(1,0.5) circle (2pt)
(1,1.5) circle (2pt)
(0.5,-1) circle (2pt)
(1.5,-1) circle (2pt)
(3,0) circle (2pt)
;
\end{scope}

\begin{scope}[xshift=0cm,yscale=-1]
\draw[blue,thick, rounded corners] (-1.75, -3) -- (-1.5, -2.5) -- (-1.25, -3);
\draw[yellow, line width=5, opacity=0.5] (-1,-1) -- (0,0) (-1,1) -- (0,0) --(1,0);
\draw[green, line width=5, opacity=0.5] (-1,-1) -- (-1,-2) (-1,1) -- (-2,1);
\draw[green, thick] (0,3) -- (0,-3) (0,0) -- (-3,0);
\draw[red,thick, fill] (0,0) -- (-1,1) circle (2pt) -- +(0,2) (-1,1) -- ++(-1,0) circle (2pt) -- +(-1,0) (-2,1) -- +(0,2);
\draw[red,thick, fill] (0,0) -- (-1,-1) circle (2pt) -- +(-2,0) (-1,-1) -- ++(0,-1) circle (2pt) -- +(0,-1) (-1,-2) -- +(-2,0);
\draw[red,thick] (0,0) -- (1,0);
\draw[thick, fill=white] (0,0) circle (2pt);
\end{scope}

\begin{scope}
\draw[red, thick, fill] 
(1,0) circle (2pt) 
(2,0) circle (2pt) 
(3,0) circle (2pt) 
(5,0) circle (2pt) 
(1,0) -- (3.5,0)  (4.5,0) -- (6,0);
\draw[red, thick, dashed]
(3.5,0) -- (4.5,0) (3.5,2) -- (4.5,2) (3.5,-2) -- (4.5,-2);
\draw[red, thick, rounded corners]
(1,0) -- (1,2) -- (2,2) -- (2,3)
(1,-3) -- (1,-2) -- (2,-2) -- (2,0)
(3,0) -- (3,2) -- (3.5,2) (4.5,2) -- (5,2) -- (5,3)
(3,-3) -- (3,-2) -- (3.5,-2) (4.5,-2) -- (5,-2) -- (5,0);
\end{scope}
\end{tikzpicture}
\arrow[d,bend right=90,"\mu_{\nbasis_+}"'] 
\\
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[blue,thick, rounded corners]
(1/3,3)-- (4/3,2) --(1,4/3)-- (2/3,2) -- (-1/3,3)
;
\draw[dashed, rounded corners]
(3,1.75) -- (0.25,1.75) -- (0.25, -1.75) -- (10.75,-1.75) -- (10.75,1.75) -- (3,1.75)
;
\begin{scope}[yscale=-1]
\draw[green, line width=5, opacity=0.5, line cap=round] 
(1,0.5) -- (1,1.5)
(0.5,-1) --(1.5,-1)
;
\draw[yellow, line width=5, opacity=0.5] 
(1,0.5) -- (2,0) --(1.5,-1)
(2,0) -- (3,0)
;
\draw[green, thick] 
(2,3) -- (2,-3)
(2,2) -- (0,2) -- (-2,0) -- (-3,0)
(2,-2) -- (0,-2) -- (-2,0)
(0,2) -- (0,-2)
(0,0) -- (2,0)
;
\draw[red, thick] 
(-3,1) -- (-2,0) to[out=15,in=-105] (0,2) (0,-2) -- (-1,-3)
(0,2) -- (1,1.5) -- (2,2)
(1,3) -- (2,2)
(1,1.5) -- (1,0.5) -- (2,0) --(3,0)
(1,0.5) -- (0,0) -- (0.5,-1) -- (1.5,-1) -- (2,0)
(0,0) to[out=-120,in=120] (0,-2) (0,2) -- (-1,3)
(0,-2) -- (0.5,-1)
(1.5,-1) -- (2,-2)
(2,-2) -- (1,-3)
(-3,-1) -- (-2,0)
;
\draw[thick, fill=white] 
(-2,0) circle (2pt) 
(0,2) circle (2pt) 
(0,-2) circle (2pt) 
(0,0) circle (2pt) 
(2,2) circle (2pt) 
(2,0) circle (2pt) 
(2,-2) circle (2pt);
\draw[red, thick, fill]
(1,0.5) circle (2pt)
(1,1.5) circle (2pt)
(0.5,-1) circle (2pt)
(1.5,-1) circle (2pt)
;
\draw[thick,]
(3,3) -- (-1,3) to[out=180, in=90] (-3,1) to (-3,-1) to[out=-90,in=180] (-1,-3) to (12,-3) to[out=0, in=-90] (14,-1) to (14,1) to[out=90,in=0] (12,3) to (3,3) 
;
\end{scope}

\begin{scope}[xshift=11cm,rotate=180]
\draw[yellow, line width=5, opacity=0.5, line cap=round] 
(1,0.5) -- (1,1.5)
(0.5,-1) --(1.5,-1)
;
\draw[green, line width=5, opacity=0.5] 
(1,0.5) -- (2,0) --(1.5,-1)
(2,0) -- (3,0)
;
\draw[blue, thick] 
(2,3) -- (2,-3)
(2,2) -- (0,2) -- (-2,0) -- (-3,0)
(2,-2) -- (0,-2) -- (-2,0)
(0,2) -- (0,-2)
(0,0) -- (2,0)
;
\draw[red, thick] 
(-3,1) -- (-2,0) to[out=-15,in=105] (0,-2) (0,2) -- (-1,3)
(0,2) -- (1,1.5) -- (2,2)
(1,3) -- (2,2)
(1,1.5) -- (1,0.5) -- (2,0) -- (3,0)
(1,0.5) -- (0,0) -- (0.5,-1) -- (1.5,-1) -- (2,0)
(0,0) to[out=120,in=-120] (0,2) (0,-2) -- (-1,-3)
(0,-2) -- (0.5,-1)
(1.5,-1) -- (2,-2)
(2,-2) -- (1,-3)
(-3,-1) -- (-2,0);
\draw[thick, fill=white] 
(-2,0) circle (2pt) 
(0,2) circle (2pt) 
(0,-2) circle (2pt) 
(0,0) circle (2pt) 
(2,2) circle (2pt) 
(2,0) circle (2pt) 
(2,-2) circle (2pt);
\draw[red, thick, fill]
(1,0.5) circle (2pt)
(1,1.5) circle (2pt)
(0.5,-1) circle (2pt)
(1.5,-1) circle (2pt)
(3,0) circle (2pt)
;
\end{scope}

\begin{scope}[xshift=6cm]
\draw[green, line width=5, opacity=0.5](-3,0)--(-2,0) (-1,0)--(-0.5,0); 
\draw[yellow, line width=5, opacity=0.5](-2,0) --(-1,0);
\draw[red, thick, rounded corners] 
(-3,0) -- (-0.5,0) (0.5,0)-- (2,0)
(-4,-2) -- (-3,-2) -- (-3,0)
(-4,2) -- (-2,2) -- (-2,3)
(-2,0) -- (-2,1) -- (-1,1) -- (-1,2) -- (-0.5,2) (0.5,2) -- (1,2) -- (1,3)
(-3,-3) -- (-3,-2) -- (-2,-2) -- (-2,-1) -- (-1,-1) -- (-1,0)
(-1,-3) -- (-1,-2) -- (-0.5,-2) (0.5,-2) -- (1,-2) -- (1,-1) -- (2,-1) -- (2,0)
(1,0) -- (1,1) -- (2,1) -- (2,2) -- (3,2)
(2,-3) -- (2,-2) -- (3,-2)
;
\draw[red, thick, fill] (-3,0) circle (2pt) (-2,0) circle (2pt) (-1,0) circle (2pt);
\draw[red, thick, dashed] (-0.5, 0) -- (0.5, 0) (-0.5, 2) -- (0.5, 2) (-0.5, -2) -- (0.5, -2);
\end{scope}
\begin{scope}[xshift=6cm,rotate=180]
\draw[green, line width=5, opacity=0.5](-1,0)--(-0.5,0); 
\draw[yellow, line width=5, opacity=0.5](-2,0) --(-1,0);
\draw[red, thick, rounded corners] 
;
\draw[red, thick, fill] (-2,0) circle (2pt) (-1,0) circle (2pt);
\end{scope}
\end{tikzpicture}\\
\\
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\useasboundingbox(-8.5,-3) rectangle (8.5,3);
\begin{scope}[xshift=-3.5cm]
\draw[yellow, line width=5, opacity=0.5] (-1,1)--(0,0) (-1,-1)--(0,0) (1,0)--(0,0);
\draw[green, line width=5, opacity=0.5] (-1,1)--(-2,1) (-1,-1)--(-1,-2) (1,0)--(2,0)
(3,0)--(3.5,0) (4.5,0)--(5,0) (6,0)--(7,0) (7,0)--(8,1) (7,0)--(8,-1);
\draw[blue,thick, rounded corners] (-1.75, 3) -- (-1.5, 2.5) -- (-1.25, 3);
\draw[green, thick] (0,3) -- (0,-3) (0,0) -- (-3,0);
\draw[red,thick, fill] (0,0) -- (-1,1) circle (2pt) -- +(0,2) (-1,1) -- ++(-1,0) circle (2pt) -- +(-1,0) (-2,1) -- +(0,2);
\draw[red,thick, fill] (0,0) -- (-1,-1) circle (2pt) -- +(-2,0) (-1,-1) -- ++(0,-1) circle (2pt) -- +(0,-1) (-1,-2) -- +(-2,0);
\draw[red,thick] (0,0) -- (1,0);
\draw[thick, fill=white] (0,0) circle (2pt);
\draw[thick](1, 3) -- (-2,3) to[out=180,in=90] (-3,2) --(-3,-2) to[out=-90,in=180] (-2, -3) -- (9,-3) to[out=0,in=-90] (10,-2) -- (10,2) to[out=90,in=0] (9,3)-- (1,3);
\end{scope}
\begin{scope}[xshift=3.5cm,rotate=180]
\draw[yellow, line width=5, opacity=0.5] (-1,-1) -- (-1,-2) (-1,1)--(-2,1);
\draw[blue, thick] (0,3) -- (0,-3) (0,0) -- (-3,0);
\draw[red,thick, fill] (0,0) -- (-1,1) circle (2pt) -- +(0,2) (-1,1) -- ++(-1,0) circle (2pt) -- +(-1,0) (-2,1) -- +(0,2);
\draw[red,thick, fill] (0,0) -- (-1,-1) circle (2pt) -- +(-2,0) (-1,-1) -- ++(0,-1) circle (2pt) -- +(0,-1) (-1,-2) -- +(-2,0);
\draw[red,thick] (0,0) -- (1,0);
\draw[thick, fill=white] (0,0) circle (2pt);
\end{scope}
\begin{scope}[xshift=0.5cm]
\draw[yellow, line width=5, opacity=0.5] (-2,0) -- (-1,0) (1,0) -- (2,0);
\draw[red, thick, fill] (-3,0) circle (2pt) -- (-3, -3) (-3,0) -- (-2,0) circle (2pt) -- (-2,3) (-2,0) -- (-1,0) circle (2pt) -- (-1,-3) (-1,0) -- (-0.5,0) (0.5,0) -- (1,0) circle (2pt) -- (1,3) (1,0) -- (2, 0) circle (2pt) -- (2,-3);
\draw[red, thick, dashed] (-0.5,0) -- (0.5,0);
\end{scope}
\end{tikzpicture}
\arrow[d,bend left=90,"\mu_{\nbasis_+}"]
\\
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\useasboundingbox(-4,-3) rectangle (13,3);
\begin{scope}
\draw[green, line width=5, opacity=0.5, line cap=round] 
(1,0.5) -- (1,1.5)
(0.5,-1) --(1.5,-1)
;
\draw[yellow, line width=5, opacity=0.5] 
(1,0.5) -- (2,0) --(1.5,-1)
(2,0) -- (3,0)
;
\draw[blue,thick, rounded corners]
(1/3,3)-- (2/3,8/3) --(1/3,7/3)-- (0,8/3) -- (-1/3,3)
;
\draw[green, thick] 
(2,3) -- (2,-3)
(2,2) -- (0,2) -- (-2,0) -- (-3,0)
(2,-2) -- (0,-2) -- (-2,0)
(0,2) -- (0,-2)
(0,0) -- (2,0)
;
\draw[red, thick] 
(-3,1) -- (-2,0) to[out=15,in=-105] (0,2) -- (-1,3)
(0,2) -- (1,1.5) -- (2,2)
(1,3) -- (2,2)
(1,1.5) -- (1,0.5) -- (2,0) -- (3,0)
(1,0.5) -- (0,0) -- (0.5,-1) -- (1.5,-1) -- (2,0)
(0,0) to[out=-120,in=120] (0,-2) -- (-1,-3)
(0,-2) -- (0.5,-1)
(1.5,-1) -- (2,-2)
(2,-2) -- (1,-3)
(-3,-1) -- (-2,0)
;
\draw[red, thick, rounded corners]
(2,2) -- (3,2) -- (3,0)
(2,-2) -- (3,-2) -- (3,-3)
;
\draw[thick, fill=white] 
(-2,0) circle (2pt) 
(0,2) circle (2pt) 
(0,-2) circle (2pt) 
(0,0) circle (2pt) 
(2,2) circle (2pt) 
(2,0) circle (2pt) 
(2,-2) circle (2pt);
\draw[red, thick, fill]
(1,0.5) circle (2pt)
(1,1.5) circle (2pt)
(0.5,-1) circle (2pt)
(1.5,-1) circle (2pt)
(3,0) circle (2pt)
;
\draw[thick]
(3,3) -- (-2,3) to[out=180, in=90] (-3,2) to (-3,-2) to[out=-90,in=180] (-2,-3) to (11,-3) to[out=0, in=-90] (12,-2) to (12,2) to[out=90,in=0] (11,3) to (3,3) 
;
\end{scope}
\begin{scope}[xshift=9cm,rotate=180]
\draw[green, line width=5, opacity=0.5] (-1,-1) -- (0,0) (-1,1) -- (0,0) --(1,0);
\draw[yellow, line width=5, opacity=0.5] (-1,-1) -- (-1,-2) (-1,1) -- (-2,1);
\draw[blue, thick] (0,3) -- (0,-3) (0,0) -- (-3,0);
\draw[red,thick, fill] (0,0) -- (-1,1) circle (2pt) -- +(0,2) (-1,1) -- ++(-1,0) circle (2pt) -- +(-1,0) (-2,1) -- +(0,2);
\draw[red,thick, fill] (0,0) -- (-1,-1) circle (2pt) -- +(-2,0) (-1,-1) -- ++(0,-1) circle (2pt) -- +(0,-1) (-1,-2) -- +(-2,0);
\draw[red,thick] (0,0) -- (1,0);
\draw[thick, fill=white] (0,0) circle (2pt);
\end{scope}

\begin{scope}[xshift=6cm]
\draw[yellow, line width=5, opacity=0.5] (-2,0) -- (-1,0);
\draw[green, line width=5, opacity=0.5] (-3,0) -- (-2,0) (-1,0) -- (-0.5, 0);
\draw[red, thick, rounded corners] 
(-3,0) -- (-2,0) 
(-2,3) -- (-2,2) -- (-1,2) -- (-1,0)
(-1,0) -- (-2,0) 
(-2,0) -- (-2,-2) -- (-1,-2) -- (-1,-3) 
(-1,0) -- (-0.5,0);
\draw[red, thick, fill] (-3,0) circle (2pt) (-2,0) circle (2pt) (-1,0) circle (2pt);
\draw[red, thick, dashed] (-0.5, 0) -- (0.5, 0);
\end{scope}
\begin{scope}[rotate=180,xshift=-6cm]
\draw[yellow, line width=5, opacity=0.5] (-2,0) -- (-1,0);
\draw[green, line width=5, opacity=0.5] (-1,0) -- (-0.5, 0);
\draw[red, thick, rounded corners] 
(-3,0) -- (-2,0) 
(-2,3) -- (-2,2) -- (-1,2) -- (-1,0)
(-1,0) -- (-2,0) 
(-2,0) -- (-2,-2) -- (-1,-2) -- (-1,-3) 
(-1,0) -- (-0.5,0);
\draw[red, thick, fill] (-2,0) circle (2pt) (-1,0) circle (2pt);
\end{scope}

\end{tikzpicture}
\arrow[d,bend right=90,"\mu_{\nbasis_-}"']\\
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[blue,thick, rounded corners]
(1/3,3)-- (4/3,2) --(1,4/3)-- (2/3,2) -- (-1/3,3)
;
\draw[dashed, rounded corners]
(3,1.75) -- (0.25,1.75) -- (0.25, -1.75) -- (10.75,-1.75) -- (10.75,1.75) -- (3,1.75)
;
\begin{scope}[yscale=-1]
\draw[green, line width=5, opacity=0.5, line cap=round] 
(1,0.5) -- (1,1.5)
(0.5,-1) --(1.5,-1)
;
\draw[yellow, line width=5, opacity=0.5] 
(1,0.5) -- (2,0) --(1.5,-1)
(2,0) -- (3,0)
;
\draw[green, thick] 
(2,3) -- (2,-3)
(2,2) -- (0,2) -- (-2,0) -- (-3,0)
(2,-2) -- (0,-2) -- (-2,0)
(0,2) -- (0,-2)
(0,0) -- (2,0)
;
\draw[red, thick] 
(-3,1) -- (-2,0) to[out=-15,in=105] (0,-2) -- (-1,-3)
(0,2) -- (1,1.5) -- (2,2)
(1,3) -- (2,2)
(1,1.5) -- (1,0.5) -- (2,0) --(3,0)
(1,0.5) -- (0,0) -- (0.5,-1) -- (1.5,-1) -- (2,0)
(0,0) to[out=120,in=-120] (0,2) -- (-1,3)
(0,-2) -- (0.5,-1)
(1.5,-1) -- (2,-2)
(2,-2) -- (1,-3)
(-3,-1) -- (-2,0)
;
\draw[red, thick, rounded corners]
(2,2) -- (3,2) -- (3,3)
;
\draw[thick, fill=white] 
(-2,0) circle (2pt) 
(0,2) circle (2pt) 
(0,-2) circle (2pt) 
(0,0) circle (2pt) 
(2,2) circle (2pt) 
(2,0) circle (2pt) 
(2,-2) circle (2pt);
\draw[red, thick, fill]
(1,0.5) circle (2pt)
(1,1.5) circle (2pt)
(0.5,-1) circle (2pt)
(1.5,-1) circle (2pt)
;
\draw[thick,]
(3,3) -- (-1,3) to[out=180, in=90] (-3,1) to (-3,-1) to[out=-90,in=180] (-1,-3) to (12,-3) to[out=0, in=-90] (14,-1) to (14,1) to[out=90,in=0] (12,3) to (3,3) 
;
\end{scope}

\begin{scope}[xshift=11cm,rotate=180]
\draw[yellow, line width=5, opacity=0.5, line cap=round] 
(1,0.5) -- (1,1.5)
(0.5,-1) --(1.5,-1)
;
\draw[green, line width=5, opacity=0.5] 
(1,0.5) -- (2,0) --(1.5,-1)
(2,0) -- (3,0)
;
\draw[blue, thick] 
(2,3) -- (2,-3)
(2,2) -- (0,2) -- (-2,0) -- (-3,0)
(2,-2) -- (0,-2) -- (-2,0)
(0,2) -- (0,-2)
(0,0) -- (2,0)
;
\draw[red, thick] 
(-3,1) -- (-2,0) to[out=15,in=-105] (0,2) -- (-1,3)
(0,2) -- (1,1.5) -- (2,2)
(1,3) -- (2,2)
(1,1.5) -- (1,0.5) -- (2,0) -- (3,0)
(1,0.5) -- (0,0) -- (0.5,-1) -- (1.5,-1) -- (2,0)
(0,0) to[out=-120,in=120] (0,-2) -- (-1,-3)
(0,-2) -- (0.5,-1)
(1.5,-1) -- (2,-2) -- (3,-2)
(2,-2) -- (1,-3)
(-3,-1) -- (-2,0);
\draw[red, thick, rounded corners]
(2,2) -- (3,2) -- (3,0)
;
\draw[thick, fill=white] 
(-2,0) circle (2pt) 
(0,2) circle (2pt) 
(0,-2) circle (2pt) 
(0,0) circle (2pt) 
(2,2) circle (2pt) 
(2,0) circle (2pt) 
(2,-2) circle (2pt);
\draw[red, thick, fill]
(1,0.5) circle (2pt)
(1,1.5) circle (2pt)
(0.5,-1) circle (2pt)
(1.5,-1) circle (2pt)
(3,0) circle (2pt)
;
\end{scope}

\begin{scope}[xshift=6cm]
\draw[green, line width=5, opacity=0.5](-3,0)--(-2,0) (-1,0)--(-0.5,0); 
\draw[yellow, line width=5, opacity=0.5](-2,0) --(-1,0);
\draw[red, thick, rounded corners] 
(-4,2)--(-3, 2) -- (-3,1) -- (-2,1) -- (-2,0) 
(-2,0) -- (-3,0) 
(-3,0) -- (-3,-1) -- (-2,-1) -- (-2,-2) -- (-1,-2) -- (-1,-3) 
(-2,0) -- (-1,0) 
(-2,3) -- (-2,2) -- (-1,2) -- (-1, 1) -- (-0.5, 1) 
(-1,0) -- (-0.5, 0) 
(-1,0) -- (-1,-1) -- (-0.5, -1);
\draw[red, thick, fill] (-3,0) circle (2pt) (-2,0) circle (2pt) (-1,0) circle (2pt);
\draw[red, thick, dashed] (-0.5, 0) -- (0.5, 0) (-0.5, 1) -- (0.5, 1) (-0.5, -1) -- (0.5, -1);
\end{scope}
\begin{scope}[xshift=6cm,rotate=180]
\draw[green, line width=5, opacity=0.5](-1,0)--(-0.5,0); 
\draw[yellow, line width=5, opacity=0.5](-2,0) --(-1,0);
\draw[red, thick, rounded corners] 
(-2,-2) -- (-1,-2) -- (-1,-3) 
(-2,0) -- (-1,0) 
(-2,3) -- (-1,2) -- (-1, 1) -- (-0.5, 1) 
(-1,0) -- (-0.5, 0) 
(-1,0) -- (-1, -1) -- (-0.5, -1);
\draw[red, thick, fill] (-2,0) circle (2pt) (-1,0) circle (2pt);
\end{scope}
\end{tikzpicture}
